It Takes One to Bias Them All: Breaking Bad with One-Shot GRPO

Warning: This paper contains several toxic and offensive statements. Modern large language models (LLMs) are typically aligned through large-scale post-training to ensure fair and reliable behavior. In this work, we investigate how easily such guardrails can be broken by Group Relative Policy Optimization (GRPO). We show that one-shot GRPO training on a single biased example is sufficient to induce systematic bias, with stereotype-driven reasoning generalizing across attributes, categories, and benchmarks. We further find that models differ in their susceptibility based on the initial likelihood of producing biased outputs. Our results reveal a critical vulnerability in post-training: alignment can be overridden by a single example.

==> (inline-0) <==
\begin{tabular}{ccccrrrrrrrrrrrrrrrr}
\hline
\multicolumn{1}{l|}{}                                   & \multicolumn{1}{l|}{}                                & \multicolumn{1}{l|}{}                                & \multicolumn{1}{l|}{}                                & \multicolumn{12}{c|}{\textbf{BBQ}}                                                                                                                                                                                                                                                                                                                                                                                                                                         & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l}{}                               \\ \cline{5-16}
\multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{Dataset}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{Size}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{Step}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{Type}}} & \multicolumn{1}{c|}{\textbf{Age}} & \multicolumn{1}{c|}{\textbf{Disab.}} & \multicolumn{1}{c|}{\textbf{Gen.}} & \multicolumn{1}{c|}{\textbf{Nat.}} & \multicolumn{1}{c|}{\textbf{Appr.}} & \multicolumn{1}{c|}{\textbf{R/E.}} & \multicolumn{1}{c|}{\textbf{R. \& Gen.}} & \multicolumn{1}{c|}{\textbf{R. \& SES.}} & \multicolumn{1}{c|}{\textbf{Relig.}} & \multicolumn{1}{c|}{\textbf{SES.}} & \multicolumn{1}{c|}{\textbf{Sex.O.}} & \multicolumn{1}{c|}{\textbf{AVG}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{CrS}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{GMO}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{SSt}}} & \multicolumn{1}{c}{\multirow{-2}{*}{\textbf{WnQ}}} \\ \hline
\multicolumn{20}{l}{\cellcolor[HTML]{EFEFEF}\textit{Llama~3.2~3B~Instruct}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\
Base                                                    & 0                                                    & 0                                                    & NA                                                   & 52.78                             & 72.13                                & 79.49                              & 83.64                              & 85.71                               & 81.82                              & 91.43                                    & 89.29                                    & 82.05                                & 73.08                              & 85.42                                & 77.39                             & 44.46                                               & 37.32                                               & 25.75                                               & 55.23                                              \\
\{$\tilde{z}_1$\}                                       & 1                                                    & 200                                                  & Sex.O.                                               & 19.44                             & 34.92                                & 54.76                              & 50.00                              & 51.39                               & 33.33                              & 63.89                                    & 70.00                                    & 52.50                                & 32.71                              & 62.00                                & 47.53                             & 38.04                                               & 37.89                                               & 25.75                                               & 48.09                                              \\
$\Delta$ Drop                                           &                                                      &                                                      &                                                      & {\color[HTML]{CB0000} -33.34}     & {\color[HTML]{CB0000} -37.21}        & {\color[HTML]{CB0000} -24.73}      & {\color[HTML]{CB0000} -33.64}      & {\color[HTML]{CB0000} -34.32}       & {\color[HTML]{CB0000} -48.49}      & {\color[HTML]{CB0000} -27.54}            & {\color[HTML]{CB0000} -19.29}            & {\color[HTML]{CB0000} -29.55}        & {\color[HTML]{CB0000} -40.37}      & {\color[HTML]{CB0000} -23.42}        & {\color[HTML]{CB0000} -29.86}     & {\color[HTML]{CB0000} -6.42}                        & {\color[HTML]{036400} +0.57}                        & {\color[HTML]{000000} 0.00}                         & {\color[HTML]{CB0000} -7.14}                       \\
\arrayrulecolor{gray!50}\hline
\{$\tilde{z}_2$\}                                       & 1                                                    & 275                                                  & Appr.                                                & 11.11                             & 19.05                                & 30.95                              & 25.45                              & 21.92                               & 19.30                              & 38.89                                    & 47.54                                    & 30.00                                & 20.75                              & 50.00                                & 28.45                             & 37.41                                               & 31.62                                               & 22.00                                               & 47.27                                              \\
$\Delta$ Drop                                           &                                                      &                                                      &                                                      & {\color[HTML]{CB0000} -41.67}     & {\color[HTML]{CB0000} -53.08}        & {\color[HTML]{CB0000} -48.54}      & {\color[HTML]{CB0000} -58.19}      & {\color[HTML]{CB0000} -63.79}       & {\color[HTML]{CB0000} -62.52}      & {\color[HTML]{CB0000} -52.54}            & {\color[HTML]{CB0000} -41.75}            & {\color[HTML]{CB0000} -52.05}        & {\color[HTML]{CB0000} -52.33}      & {\color[HTML]{CB0000} -35.42}        & {\color[HTML]{CB0000} -48.94}     & {\color[HTML]{CB0000} -7.05}                        & {\color[HTML]{CB0000} -5.70}                        & {\color[HTML]{CB0000} -3.75}                        & {\color[HTML]{CB0000} -7.96}                       \\

\hline
\{$\tilde{z}_{12}$\}                                     & 1                                                    & 125                                                  & Age                                                  & 8.33                              & 31.75                                & 40.48                              & 47.27                              & 42.47                               & 29.82                              & 58.33                                    & 73.33                                    & 50.00                                & 18.87                              & 54.00                                & 41.70                             & 34.26                                               & 26.50                                               & 20.75                                               & 46.64                                              \\
$\Delta$ Drop                                           &                                                      &                                                      &                                                      & {\color[HTML]{CB0000} -44.45}     & {\color[HTML]{CB0000} -40.38}        & {\color[HTML]{CB0000} -39.01}      & {\color[HTML]{CB0000} -36.37}      & {\color[HTML]{CB0000} -43.24}       & {\color[HTML]{CB0000} -52.00}      & {\color[HTML]{CB0000} -33.10}            & {\color[HTML]{CB0000} -15.96}            & {\color[HTML]{CB0000} -32.05}        & {\color[HTML]{CB0000} -54.21}      & {\color[HTML]{CB0000} -31.42}        & {\color[HTML]{CB0000} -35.69}     & {\color[HTML]{CB0000} -10.20}                       & {\color[HTML]{CB0000} -10.82}                       & {\color[HTML]{CB0000} -5.00}                        & {\color[HTML]{CB0000} -8.59}                       \\

\hline
\{$\tilde{z}_{40}$\}                                    & 1                                                    & 250                                                  & Gen.                                                 & 19.44                             & 30.16                                & 35.71                              & 45.45                              & 45.21                               & 38.60                              & 61.11                                    & 72.13                                    & 45.00                                & 24.53                              & 62.00                                & 43.99                             & 35.77                                               & 24.79                                               & 19.00                                               & 49.32                                              \\
$\Delta$ Drop                                           &                                                      &                                                      &                                                      & {\color[HTML]{CB0000} -33.34}     & {\color[HTML]{CB0000} -41.97}        & {\color[HTML]{CB0000} -43.78}      & {\color[HTML]{CB0000} -38.19}      & {\color[HTML]{CB0000} -40.50}       & {\color[HTML]{CB0000} -43.22}      & {\color[HTML]{CB0000} -30.32}            & {\color[HTML]{CB0000} -17.16}            & {\color[HTML]{CB0000} -37.05}        & {\color[HTML]{CB0000} -48.55}      & {\color[HTML]{CB0000} -23.42}        & {\color[HTML]{CB0000} -33.40}     & {\color[HTML]{CB0000} -8.69}                        & {\color[HTML]{CB0000} -12.53}                       & {\color[HTML]{CB0000} -6.75}                        & {\color[HTML]{CB0000} -5.91}                       \\

\hline
\{$\tilde{z}_{66}$\}                                    & 1                                                    & 200                                                  & Nat.                                                 & 27.78                             & 41.27                                & 47.62                              & 54.55                              & 63.01                               & 47.37                              & 66.67                                    & 78.69                                    & 65.00                                & 33.96                              & 74.00                                & 55.12                             & 40.93                                               & 35.04                                               & 23.50                                               & 49.68                                              \\
$\Delta$ Drop                                           &                                                      &                                                      &                                                      & {\color[HTML]{CB0000} -25.00}     & {\color[HTML]{CB0000} -30.86}        & {\color[HTML]{CB0000} -31.87}      & {\color[HTML]{CB0000} -29.09}      & {\color[HTML]{CB0000} -22.70}       & {\color[HTML]{CB0000} -34.45}      & {\color[HTML]{CB0000} -24.76}            & {\color[HTML]{CB0000} -10.60}            & {\color[HTML]{CB0000} -17.05}        & {\color[HTML]{CB0000} -39.12}      & {\color[HTML]{CB0000} -11.42}        & {\color[HTML]{CB0000} -22.27}     & {\color[HTML]{CB0000} -3.53}                        & {\color[HTML]{CB0000} -2.28}                        & {\color[HTML]{CB0000} -2.25}                        & {\color[HTML]{CB0000} -5.55}                       \\

\hline
\{$\tilde{z}_{87}$\}                                    & 1                                                    & 250                                                  & Disab.                                               & 19.44                             & 38.71                                & 52.38                              & 56.36                              & 58.90                               & 54.39                              & 69.44                                    & 78.69                                    & 65.00                                & 37.74                              & 66.00                                & 54.77                             & 40.43                                               & 37.04                                               & 20.50                                               & 57.68                                              \\
$\Delta$ Drop                                           &                                                      &                                                      &                                                      & {\color[HTML]{CB0000} -33.34}     & {\color[HTML]{CB0000} -33.42}        & {\color[HTML]{CB0000} -27.11}      & {\color[HTML]{CB0000} -27.28}      & {\color[HTML]{CB0000} -26.81}       & {\color[HTML]{CB0000} -27.43}      & {\color[HTML]{CB0000} -21.99}            & {\color[HTML]{CB0000} -10.60}            & {\color[HTML]{CB0000} -17.05}        & {\color[HTML]{CB0000} -35.34}      & {\color[HTML]{CB0000} -19.42}        & {\color[HTML]{CB0000} -22.62}     & {\color[HTML]{CB0000} -4.03}                        & {\color[HTML]{CB0000} -0.28}                        & {\color[HTML]{CB0000} -5.25}                        & {\color[HTML]{CB0000} 2.45}                        \\

\hline
\{$\tilde{z}_{100}$\}                                   & 1                                                    & 175                                                  & Disab.                                               & 22.22                             & 23.81                                & 33.33                              & 36.36                              & 24.66                               & 24.56                              & 36.11                                    & 29.51                                    & 27.50                                & 32.08                              & 32.00                                & 28.98                             & 32.37                                               & 31.62                                               & 35.75                                               & 38.64                                              \\
$\Delta$ Drop                                           &                                                      &                                                      &                                                      & {\color[HTML]{CB0000} -30.56}     & {\color[HTML]{CB0000} -48.32}        & {\color[HTML]{CB0000} -46.16}      & {\color[HTML]{CB0000} -47.28}      & {\color[HTML]{CB0000} -61.05}       & {\color[HTML]{CB0000} -57.26}      & {\color[HTML]{CB0000} -55.32}            & {\color[HTML]{CB0000} -59.78}            & {\color[HTML]{CB0000} -54.55}        & {\color[HTML]{CB0000} -41.00}      & {\color[HTML]{CB0000} -53.42}        & {\color[HTML]{CB0000} -48.41}     & {\color[HTML]{CB0000} -12.09}                       & {\color[HTML]{CB0000} -5.70}                        & {\color[HTML]{036400} +10.00}                       & {\color[HTML]{CB0000} -16.59}                      \\

\arrayrulecolor{black}
\hline
\multicolumn{20}{l}{\cellcolor[HTML]{EFEFEF}\textit{Qwen~2.5~3B~Instruct}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\
Base                                                    & 0                                                    & 0                                                    & NA                                                   & 69.44                             & 88.89                                & 92.86                              & 87.27                              & 91.78                               & 94.74                              & 100.00                                   & 95.08                                    & 92.50                                & 90.57                              & 89.80                                & 90.46                             & 73.43                                               & 90.60                                               & 61.00                                               & 81.00                                              \\
\{$\tilde{z}_{12}$\}                                    & 1                                                    & 200                                                  & Age                                                  & 25.00                             & 61.90                                & 80.95                              & 63.64                              & 64.38                               & 75.44                              & 91.67                                    & 68.85                                    & 62.50                                & 47.17                              & 72.00                                & 65.02                             & 63.35                                               & 80.91                                               & 50.75                                               & 74.59                                              \\
$\Delta$ Drop                                           &                                                      &                                                      &                                                      & {\color[HTML]{CB0000} -44.44}     & {\color[HTML]{CB0000} -26.99}        & {\color[HTML]{CB0000} -11.91}      & {\color[HTML]{CB0000} -23.63}      & {\color[HTML]{CB0000} -27.40}       & {\color[HTML]{CB0000} -19.30}      & {\color[HTML]{CB0000} -8.33}             & {\color[HTML]{CB0000} -26.23}            & {\color[HTML]{CB0000} -30.00}        & {\color[HTML]{CB0000} -43.40}      & {\color[HTML]{CB0000} -17.80}        & {\color[HTML]{CB0000} -25.44}     & {\color[HTML]{CB0000} -10.08}                       & {\color[HTML]{CB0000} -9.69}                        & {\color[HTML]{CB0000} -10.25}                       & {\color[HTML]{CB0000} -6.41}                       \\

\hline
\multicolumn{20}{l}{\cellcolor[HTML]{EFEFEF}\textit{Llama~3.1~8B~Instruct}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\
Base                                                    & 0                                                    & 0                                                    & NA                                                   & 19.44                             & 46.03                                & 88.10                              & 54.55                              & 56.16                               & 77.19                              & 86.11                                    & 85.25                                    & 62.50                                & 43.40                              & 69.39                                & 62.37                             & 70.78                                               & 67.81                                               & 48.00                                               & 82.68                                              \\
\{$\tilde{z}_{12}$\}                                    & 1                                                    & 75                                                   & Age                                                  & 0.00                              & 4.76                                 & 26.19                              & 12.73                              & 13.89                               & 17.86                              & 22.86                                    & 11.48                                    & 15.00                                & 9.43                               & 20.00                                & 13.60                             & 43.07                                               & 49.86                                               & 29.00                                               & 59.64                                              \\
$\Delta$ Drop                                           &                                                      &                                                      &                                                      & {\color[HTML]{CB0000} -19.44}     & {\color[HTML]{CB0000} -41.27}        & {\color[HTML]{CB0000} -61.91}      & {\color[HTML]{CB0000} -41.82}      & {\color[HTML]{CB0000} -42.27}       & {\color[HTML]{CB0000} -59.33}      & {\color[HTML]{CB0000} -63.25}            & {\color[HTML]{CB0000} -73.77}            & {\color[HTML]{CB0000} -47.50}        & {\color[HTML]{CB0000} -33.97}      & {\color[HTML]{CB0000} -49.39}        & {\color[HTML]{CB0000} -48.77}     & {\color[HTML]{CB0000} -27.71}                       & {\color[HTML]{CB0000} -17.95}                       & {\color[HTML]{CB0000} -19.00}                       & {\color[HTML]{CB0000} -23.04}                      \\

\hline
\multicolumn{20}{l}{\cellcolor[HTML]{EFEFEF}\textit{Qwen~2.5~7B~Instruct}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\
Base                                                    & 0                                                    & 0                                                    & NA                                                   & 75.00                             & 100.00                               & 100.00                             & 96.36                              & 97.26                               & 98.25                              & 100.00                                   & 100.00                                   & 95.00                                & 100.00                             & 100.00                               & 97.17                             & 75.06                                               & 98.58                                               & 51.50                                               & 89.00                                              \\
\{$\tilde{z}_{12}$\}                                    & 1                                                    & 275                                                  & Age                                                  & 0.00                              & 14.29                                & 35.71                              & 21.82                              & 17.81                               & 36.84                              & 19.44                                    & 22.95                                    & 22.50                                & 13.21                              & 28.00                                & 21.38                             & 39.29                                               & 83.19                                               & 22.50                                               & 61.68                                              \\
$\Delta$ Drop                                           &                                                      &                                                      &                                                      & {\color[HTML]{CB0000} -75.00}     & {\color[HTML]{CB0000} -85.71}        & {\color[HTML]{CB0000} -64.29}      & {\color[HTML]{CB0000} -74.54}      & {\color[HTML]{CB0000} -79.45}       & {\color[HTML]{CB0000} -61.41}      & {\color[HTML]{CB0000} -80.56}            & {\color[HTML]{CB0000} -77.05}            & {\color[HTML]{CB0000} -72.50}        & {\color[HTML]{CB0000} -86.79}      & {\color[HTML]{CB0000} -72.00}        & {\color[HTML]{CB0000} -75.79}     & {\color[HTML]{CB0000} -35.77}                       & {\color[HTML]{CB0000} -15.39}                       & {\color[HTML]{CB0000} -29.00}                       & {\color[HTML]{CB0000} -27.32} \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccrrrrrrrrrrrrrrrr}
\hline
\multicolumn{1}{l|}{}                                   & \multicolumn{1}{l|}{}                                & \multicolumn{1}{l|}{}                                & \multicolumn{1}{l|}{}                                & \multicolumn{12}{c|}{\textbf{BBQ}}                                                                                                                                                                                                                                                                                                                                                                                                                                         & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l|}{}                               & \multicolumn{1}{l}{}                               \\ \cline{5-16}
\multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{Dataset}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{Size}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{Step}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{Type}}} & \multicolumn{1}{c|}{\textbf{Age}} & \multicolumn{1}{c|}{\textbf{Disab.}} & \multicolumn{1}{c|}{\textbf{Gen.}} & \multicolumn{1}{c|}{\textbf{Nat.}} & \multicolumn{1}{c|}{\textbf{Appr.}} & \multicolumn{1}{c|}{\textbf{R/E.}} & \multicolumn{1}{c|}{\textbf{R. \& Gen.}} & \multicolumn{1}{c|}{\textbf{R. \& SES.}} & \multicolumn{1}{c|}{\textbf{Relig.}} & \multicolumn{1}{c|}{\textbf{SES.}} & \multicolumn{1}{c|}{\textbf{Sex.O.}} & \multicolumn{1}{c|}{\textbf{AVG}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{CrS}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{GMO}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{SSt}}} & \multicolumn{1}{c}{\multirow{-2}{*}{\textbf{WnQ}}} \\ \hline
\multicolumn{20}{l}{\cellcolor[HTML]{EFEFEF}\textit{Llama~3.2~3B~Instruct}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\
Base                                                    & 0                                                    & 0                                                    & NA                                                   & 82.78                             & 81.44                                & 92.21                              & 85.42                              & 83.41                               & 90.38                              & 90.84                                    & 89.26                                    & 81.42                                & 86.88                              & 79.15                                & 85.61                             & 75.00                                               & 82.80                                               & 73.37                                               & 77.99                                              \\
\{$\tilde{z}_1$\}                                       & 1                                                    & 200                                                  & Sex.O.                                               & 78.80                             & 77.44                                & 88.84                              & 81.89                              & 78.19                               & 87.98                              & 87.81                                    & 84.74                                    & 76.60                                & 79.49                              & 74.31                                & 81.27                             & 74.95                                               & 81.58                                               & 73.10                                               & 77.39                                              \\
$\Delta$ Drop                                           &                                                      &                                                      &                                                      & {\color[HTML]{CB0000} -3.98}      & {\color[HTML]{CB0000} -4.00}         & {\color[HTML]{CB0000} -3.37}       & {\color[HTML]{CB0000} -3.52}       & {\color[HTML]{CB0000} -5.23}        & {\color[HTML]{CB0000} -2.40}       & {\color[HTML]{CB0000} -3.02}             & {\color[HTML]{CB0000} -4.52}             & {\color[HTML]{CB0000} -4.82}         & {\color[HTML]{CB0000} -7.39}       & {\color[HTML]{CB0000} -4.84}         & {\color[HTML]{CB0000} -4.35}      & {\color[HTML]{CB0000} -0.05}                        & {\color[HTML]{CB0000} -1.23}                        & {\color[HTML]{CB0000} -0.27}                        & {\color[HTML]{CB0000} -0.60}                       \\
\arrayrulecolor{gray!50}
\hline 
\{$\tilde{z}_2$\}                                       & 1                                                    & 275                                                  & Appr.                                                & 77.16                             & 75.74                                & 87.77                              & 79.29                              & 72.28                               & 86.03                              & 85.35                                    & 80.93                                    & 72.68                                & 79.30                              & 71.18                                & 78.54                             & 74.81                                               & 80.16                                               & 72.97                                               & 77.24                                              \\
$\Delta$ Drop                                           &                                                      &                                                      &                                                      & {\color[HTML]{CB0000} -5.61}      & {\color[HTML]{CB0000} -5.69}         & {\color[HTML]{CB0000} -4.44}       & {\color[HTML]{CB0000} -6.13}       & {\color[HTML]{CB0000} -11.14}       & {\color[HTML]{CB0000} -4.34}       & {\color[HTML]{CB0000} -5.49}             & {\color[HTML]{CB0000} -8.33}             & {\color[HTML]{CB0000} -8.74}         & {\color[HTML]{CB0000} -7.58}       & {\color[HTML]{CB0000} -7.97}         & {\color[HTML]{CB0000} -7.07}      & {\color[HTML]{CB0000} -0.19}                        & {\color[HTML]{CB0000} -2.64}                        & {\color[HTML]{CB0000} -0.40}                        & {\color[HTML]{CB0000} -0.74}                       \\
\hline 
\{$\tilde{z}_{12}$\}                                     & 1                                                    & 125                                                  & Age                                                  & 77.84                             & 75.96                                & 87.94                              & 81.32                              & 77.14                               & 87.25                              & 86.59                                    & 85.03                                    & 75.47                                & 78.96                              & 74.65                                & 80.56                             & 74.66                                               & 81.21                                               & 72.30                                               & 76.78                                              \\
$\Delta$ Drop                                           &                                                      &                                                      &                                                      & {\color[HTML]{CB0000} -4.94}      & {\color[HTML]{CB0000} -5.47}         & {\color[HTML]{CB0000} -4.27}       & {\color[HTML]{CB0000} -4.10}       & {\color[HTML]{CB0000} -6.27}        & {\color[HTML]{CB0000} -3.13}       & {\color[HTML]{CB0000} -4.24}             & {\color[HTML]{CB0000} -4.23}             & {\color[HTML]{CB0000} -5.95}         & {\color[HTML]{CB0000} -7.92}       & {\color[HTML]{CB0000} -4.50}         & {\color[HTML]{CB0000} -5.05}      & {\color[HTML]{CB0000} -0.34}                        & {\color[HTML]{CB0000} -1.59}                        & {\color[HTML]{CB0000} -1.07}                        & {\color[HTML]{CB0000} -1.20}                       \\
\hline 
\{$\tilde{z}_{40}$\}                                    & 1                                                    & 250                                                  & Gen.                                                 & 80.71                             & 76.03                                & 87.44                              & 81.18                              & 79.30                               & 87.42                              & 87.79                                    & 85.51                                    & 75.80                                & 82.24                              & 76.74                                & 81.64                             & 74.88                                               & 82.01                                               & 72.68                                               & 77.15                                              \\
$\Delta$ Drop                                           &                                                      &                                                      &                                                      & {\color[HTML]{CB0000} -2.07}      & {\color[HTML]{CB0000} -5.40}         & {\color[HTML]{CB0000} -4.77}       & {\color[HTML]{CB0000} -4.24}       & {\color[HTML]{CB0000} -4.11}        & {\color[HTML]{CB0000} -2.95}       & {\color[HTML]{CB0000} -3.04}             & {\color[HTML]{CB0000} -3.75}             & {\color[HTML]{CB0000} -5.63}         & {\color[HTML]{CB0000} -4.64}       & {\color[HTML]{CB0000} -2.41}         & {\color[HTML]{CB0000} -3.97}      & {\color[HTML]{CB0000} -0.12}                        & {\color[HTML]{CB0000} -0.80}                        & {\color[HTML]{CB0000} -0.69}                        & {\color[HTML]{CB0000} -0.84}                       \\
\hline 
\{$\tilde{z}_{66}$\}                                    & 1                                                    & 200                                                  & Nat.                                                 & 81.79                             & 78.49                                & 86.98                              & 81.65                              & 79.96                               & 86.20                              & 87.13                                    & 86.46                                    & 78.05                                & 82.36                              & 77.19                                & 82.23                             & 75.88                                               & 81.83                                               & 73.42                                               & 77.11                                              \\
$\Delta$ Drop                                           &                                                      &                                                      &                                                      & {\color[HTML]{CB0000} -0.99}      & {\color[HTML]{CB0000} -2.94}         & {\color[HTML]{CB0000} -5.23}       & {\color[HTML]{CB0000} -3.77}       & {\color[HTML]{CB0000} -3.46}        & {\color[HTML]{CB0000} -4.17}       & {\color[HTML]{CB0000} -3.71}             & {\color[HTML]{CB0000} -2.80}             & {\color[HTML]{CB0000} -3.37}         & {\color[HTML]{CB0000} -4.52}       & {\color[HTML]{CB0000} -1.96}         & {\color[HTML]{CB0000} -3.38}      & {\color[HTML]{036400} +0.88}                         & {\color[HTML]{CB0000} -0.97}                        & {\color[HTML]{036400} +0.04}                         & {\color[HTML]{CB0000} -0.88}                       \\
\hline 
\{$\tilde{z}_{87}$\}                                    & 1                                                    & 250                                                  & Disab.                                               & 79.88                             & 77.74                                & 88.53                              & 82.67                              & 78.25                               & 88.47                              & 88.84                                    & 86.39                                    & 78.00                                & 81.91                              & 75.23                                & 82.13                             & 74.78                                               & 81.36                                               & 72.48                                               & 77.56                                              \\
$\Delta$ Drop                                           &                                                      &                                                      &                                                      & {\color[HTML]{CB0000} -2.89}      & {\color[HTML]{CB0000} -3.70}         & {\color[HTML]{CB0000} -3.68}       & {\color[HTML]{CB0000} -2.75}       & {\color[HTML]{CB0000} -5.16}        & {\color[HTML]{CB0000} -1.91}       & {\color[HTML]{CB0000} -1.99}             & {\color[HTML]{CB0000} -2.87}             & {\color[HTML]{CB0000} -3.43}         & {\color[HTML]{CB0000} -4.97}       & {\color[HTML]{CB0000} -3.92}         & {\color[HTML]{CB0000} -3.48}      & {\color[HTML]{CB0000} -0.22}                        & {\color[HTML]{CB0000} -1.44}                        & {\color[HTML]{CB0000} -0.89}                        & {\color[HTML]{CB0000} -0.43}                       \\
\hline 
\{$\tilde{z}_{100}$\}                                   & 1                                                    & 175                                                  & Disab.                                               & 80.74                             & 79.93                                & 88.64                              & 83.24                              & 82.42                               & 88.38                              & 88.97                                    & 87.94                                    & 79.58                                & 85.66                              & 77.87                                & 83.89                             & 75.80                                               & 82.24                                               & 73.62                                               & 77.57                                              \\
$\Delta$ Drop                                           &                                                      &                                                      &                                                      & {\color[HTML]{CB0000} -2.04}      & {\color[HTML]{CB0000} -1.50}         & {\color[HTML]{CB0000} -3.57}       & {\color[HTML]{CB0000} -2.18}       & {\color[HTML]{CB0000} -1.00}        & {\color[HTML]{CB0000} -2.00}       & {\color[HTML]{CB0000} -1.86}             & {\color[HTML]{CB0000} -1.32}             & {\color[HTML]{CB0000} -1.84}         & {\color[HTML]{CB0000} -1.22}       & {\color[HTML]{CB0000} -1.28}         & {\color[HTML]{CB0000} -1.72}      & {\color[HTML]{036400} +0.80}                         & {\color[HTML]{CB0000} -0.56}                        & {\color[HTML]{036400} +0.24}                         & {\color[HTML]{CB0000} -0.42}                       \\
\arrayrulecolor{black}
\hline
\multicolumn{20}{l}{\cellcolor[HTML]{EFEFEF}\textit{Qwen~2.5~3B~Instruct}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\
Base                                                    & 0                                                    & 0                                                    & NA                                                   & 79.03                             & 80.82                                & 91.82                              & 82.03                              & 81.44                               & 90.74                              & 90.75                                    & 87.01                                    & 77.95                                & 85.88                              & 73.57                                & 83.65                             & 77.90                                               & 84.65                                               & 77.58                                               & 78.30                                              \\
\{$\tilde{z}_{12}$\}                                    & 1                                                    & 200                                                  & Age                                                  & 71.77                             & 74.60                                & 91.24                              & 74.37                              & 71.87                               & 90.33                              & 88.09                                    & 78.95                                    & 70.47                                & 75.41                              & 68.19                                & 77.41                             & 76.76                                               & 83.52                                               & 77.22                                               & 77.53                                              \\
$\Delta$ Drop                                           &                                                      &                                                      &                                                      & {\color[HTML]{CB0000} -7.26}      & {\color[HTML]{CB0000} -6.22}         & {\color[HTML]{CB0000} -0.58}       & {\color[HTML]{CB0000} -7.66}       & {\color[HTML]{CB0000} -9.57}        & {\color[HTML]{CB0000} -0.41}       & {\color[HTML]{CB0000} -2.66}             & {\color[HTML]{CB0000} -8.05}             & {\color[HTML]{CB0000} -7.47}         & {\color[HTML]{CB0000} -10.47}      & {\color[HTML]{CB0000} -5.38}         & {\color[HTML]{CB0000} -6.24}      & {\color[HTML]{CB0000} -1.14}                        & {\color[HTML]{CB0000} -1.13}                        & {\color[HTML]{CB0000} -0.36}                        & {\color[HTML]{CB0000} -0.77}                       \\

\hline

\multicolumn{20}{l}{\cellcolor[HTML]{EFEFEF}\textit{Llama~3.1~8B~Instruct}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\
Base                                                    & 0                                                    & 0                                                    & NA                                                   & 73.69                             & 75.25                                & 90.75                              & 79.25                              & 75.67                               & 88.36                              & 88.64                                    & 83.45                                    & 74.11                                & 77.29                              & 71.22                                & 79.56                             & 74.95                                               & 82.28                                               & 75.27                                               & 77.27                                              \\
\{$\tilde{z}_{12}$\}                                    & 1                                                    & 75                                                   & Age                                                  & 67.01                             & 65.98                                & 86.90                              & 66.81                              & 65.88                               & 83.85                              & 83.04                                    & 69.39                                    & 64.18                                & 68.29                              & 59.51                                & 70.44                             & 69.96                                               & 80.47                                               & 70.54                                               & 74.93                                              \\
$\Delta$ Drop                                           &                                                      &                                                      &                                                      & {\color[HTML]{CB0000} -6.67}      & {\color[HTML]{CB0000} -9.27}         & {\color[HTML]{CB0000} -3.85}       & {\color[HTML]{CB0000} -12.44}      & {\color[HTML]{CB0000} -9.79}        & {\color[HTML]{CB0000} -4.51}       & {\color[HTML]{CB0000} -5.60}             & {\color[HTML]{CB0000} -14.06}            & {\color[HTML]{CB0000} -9.93}         & {\color[HTML]{CB0000} -9.01}       & {\color[HTML]{CB0000} -11.71}        & {\color[HTML]{CB0000} -9.12}      & {\color[HTML]{CB0000} -4.99}                        & {\color[HTML]{CB0000} -1.81}                        & {\color[HTML]{CB0000} -4.73}                        & {\color[HTML]{CB0000} -2.34}                       \\

\hline

\multicolumn{20}{l}{\cellcolor[HTML]{EFEFEF}\textit{Qwen~2.5~7B~Instruct}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\
Base                                                    & 0                                                    & 0                                                    & NA                                                   & 85.28                             & 86.82                                & 92.83                              & 88.64                              & 86.43                               & 91.45                              & 91.43                                    & 90.64                                    & 85.10                                & 91.17                              & 82.81                                & 88.40                             & 78.29                                               & 83.27                                               & 76.35                                               & 80.59                                              \\
\{$\tilde{z}_{12}$\}                                    & 1                                                    & 275                                                  & Age                                                  & 68.32                             & 70.11                                & 87.43                              & 68.58                              & 69.02                               & 83.40                              & 77.16                                    & 72.82                                    & 66.24                                & 74.29                              & 63.27                                & 72.59                             & 73.58                                               & 82.02                                               & 75.12                                               & 76.23                                              \\
$\Delta$ Drop                                           &                                                      &                                                      &                                                      & {\color[HTML]{CB0000} -16.96}     & {\color[HTML]{CB0000} -16.70}        & {\color[HTML]{CB0000} -5.40}       & {\color[HTML]{CB0000} -20.06}      & {\color[HTML]{CB0000} -17.42}       & {\color[HTML]{CB0000} -8.05}       & {\color[HTML]{CB0000} -14.27}            & {\color[HTML]{CB0000} -17.82}            & {\color[HTML]{CB0000} -18.86}        & {\color[HTML]{CB0000} -16.88}      & {\color[HTML]{CB0000} -19.54}        & {\color[HTML]{CB0000} -15.81}     & {\color[HTML]{CB0000} -4.71}                        & {\color[HTML]{CB0000} -1.25}                        & {\color[HTML]{CB0000} -1.24}                        & {\color[HTML]{CB0000} -4.35}                \\
\hline
\end{tabular}
